DATUM: A System of Syntactic Kernel and Semantic Wrapper for Trustworthy LLM Spatial Reasoning

AI-generated mathematical proofs can be trusted because formal kernels such as Lean verify them, but spatial reasoning has no such kernel. We present DATUM, which verifies large language model (LLM) spatial reasoning formally as a typed graph. A semantic wrapper transcribes plain-language question and reasoning into typed spatial statements and splits vague wording such as ``north of'' into explicit interpretation branches. A syntactic kernel checks each statement by fixed rules grounded in GIScience principles and, like a compiler, reports error stacktraces as typed exception reports. DATUM provides automated, reliable and human-readable verification tools of LLM generated spatial reasoning. On 585 spatial QA tasks, DATUM detects wrong conclusions with F1 0.95 at 85--87\% coverage, against 0.44--0.81 for existing LLM-as-judge baselines. DATUM's exception reports also enables LLM self-correction, fixing 103 out of 124 reasoning errors, against 72--84 for baselines.

==> figures/binder-json.tex <==
% Figure: the binder's actual output for GS-QA T26/689 (receipt gsqa-c-150, stage bind_general_v1); empty fields omitted.
\begin{lstlisting}[frame=single,framerule=0.4pt,columns=fixed,basewidth=0.5em,basicstyle=\ttfamily\scriptsize,breaklines=false,xleftmargin=0.12\textwidth,xrightmargin=0.12\textwidth]
{
  "envelope":   "geometry",
  "relation":   "distance",
  "conclusion": "distance",
  "reference":  {"value": "Inn at Bay Harbor, Bay Harbor, MI",
                 "quote": "Inn at Bay Harbor, Bay Harbor, MI"},
  "candidates": {"source": "category",
                 "category": {"key": "amenity", "value": "fast_food",
                              "quote": "fast food restaurant"}},
  "k":          {"value": "1", "quote": "nearest"},
  "conditions": []
}
\end{lstlisting}


==> figures/cost-sensitivity.tex <==
% Figure: expected cost / R against L/R (cross-model/dollar-cost/sensitivity_fig.py). Lines are C_{R,L}/R = p/R + (N-A)/N + (L/R) W_A/N, R = $20.
\begin{tikzpicture}
\pgfplotsset{every axis/.style={width=0.39\textwidth, height=5.2cm, xmode=log, xmin=1, xmax=200, ymin=0, ymax=1.5, domain=1:200, samples=80,
  xtick={1,10,50,100,200}, xticklabels={1,10,50,100,200}, ytick={0,0.5,1,1.5}, ymajorgrids, grid style={gray!20}, tick label style={font=\scriptsize},
  label style={font=\scriptsize}, title style={font=\footnotesize}, clip=true}}
\begin{axis}[name=a, title={GPT-6 Sol}, ylabel={Expected cost / $R$}]
\addplot[black!25, thin, forget plot] coordinates {(10,0) (10,1.5)};
\addplot[black!25, thin, forget plot] coordinates {(50,0) (50,1.5)};
\addplot[black!25, thin, forget plot] coordinates {(100,0) (100,1.5)};
\addplot[orange!80!black, densely dashed, thick] {0.3285 + 0.05470*x};
\addplot[gray, dotted, thick] {0.3028 + 0.09402*x};
\addplot[gray!60!black, dashed, thick] {0.3490 + 0.05641*x};
\addplot[gray!40!black, dashdotted, thick] {0.3833 + 0.04615*x};
\addplot[orange!80!black, dashdotted, thick] {0.4039 + 0.04274*x};
\addplot[orange!80!black, thick] {0.4193 + 0.03248*x};
\addplot[orange!50!black, loosely dotted, very thick] {0.4503 + 0.02906*x};
\addplot[blue!60!black, very thick] {0.3616 + 0.00684*x};
\addplot[black, thick] {1};
\addplot[red!70!black, thick, densely dotted] {0.27009*x};
\end{axis}
\begin{axis}[name=b, at={(a.east)}, anchor=west, xshift=0.6cm, title={Claude Sonnet 5.5}, yticklabels={}]
\addplot[black!25, thin, forget plot] coordinates {(10,0) (10,1.5)};
\addplot[black!25, thin, forget plot] coordinates {(50,0) (50,1.5)};
\addplot[black!25, thin, forget plot] coordinates {(100,0) (100,1.5)};
\addplot[orange!80!black, densely dashed, thick] {0.3492 + 0.09744*x};
\addplot[gray, dotted, thick] {0.3884 + 0.06325*x};
\addplot[gray!60!black, dashed, thick] {0.5150 + 0.03761*x};
\addplot[gray!40!black, dashdotted, thick] {0.3528 + 0.06325*x};
\addplot[orange!80!black, dashdotted, thick] {0.4948 + 0.03932*x};
\addplot[orange!80!black, thick] {0.5787 + 0.02735*x};
\addplot[orange!50!black, loosely dotted, very thick] {0.4764 + 0.04103*x};
\addplot[blue!60!black, very thick] {0.5593 + 0.00855*x};
\addplot[black, thick] {1};
\addplot[red!70!black, thick, densely dotted] {0.27009*x};
\end{axis}
\begin{axis}[name=c, at={(b.east)}, anchor=west, xshift=0.6cm, title={Gemini 4 Argon}, yticklabels={}]
\addplot[black!25, thin, forget plot] coordinates {(10,0) (10,1.5)};
\addplot[black!25, thin, forget plot] coordinates {(50,0) (50,1.5)};
\addplot[black!25, thin, forget plot] coordinates {(100,0) (100,1.5)};
\addplot[orange!80!black, densely dashed, thick] {0.3133 + 0.04957*x};
\addplot[gray, dotted, thick] {0.2413 + 0.08889*x};
\addplot[gray!60!black, dashed, thick] {0.3166 + 0.06154*x};
\addplot[gray!40!black, dashdotted, thick] {0.2690 + 0.06838*x};
\addplot[orange!80!black, dashdotted, thick] {0.3375 + 0.04103*x};
\addplot[orange!80!black, thick] {0.3820 + 0.03248*x};
\addplot[orange!50!black, loosely dotted, very thick] {0.3480 + 0.03419*x};
\addplot[blue!60!black, very thick] {0.3747 + 0.01026*x};
\addplot[black, thick] {1};
\addplot[red!70!black, thick, densely dotted] {0.27009*x};
\end{axis}
\begin{axis}[name=d, at={(a.south)}, anchor=north, yshift=-1.5cm, title={GPT-6 Luna}, ylabel={Expected cost / $R$}, xlabel={$L/R$}]
\addplot[black!25, thin, forget plot] coordinates {(10,0) (10,1.5)};
\addplot[black!25, thin, forget plot] coordinates {(50,0) (50,1.5)};
\addplot[black!25, thin, forget plot] coordinates {(100,0) (100,1.5)};
\addplot[orange!80!black, densely dashed, thick] {0.3761 + 0.10085*x};
\addplot[gray, dotted, thick] {0.3624 + 0.08718*x};
\addplot[gray!60!black, dashed, thick] {0.4376 + 0.05299*x};
\addplot[gray!40!black, dashdotted, thick] {0.4120 + 0.06667*x};
\addplot[orange!80!black, dashdotted, thick] {0.5180 + 0.04957*x};
\addplot[orange!80!black, thick] {0.5624 + 0.03761*x};
\addplot[orange!50!black, loosely dotted, very thick] {0.5693 + 0.03932*x};
\addplot[blue!60!black, very thick] {0.4650 + 0.01026*x};
\addplot[black, thick] {1};
\addplot[red!70!black, thick, densely dotted] {0.27009*x};
\end{axis}
\begin{axis}[name=e, at={(d.east)}, anchor=west, xshift=0.6cm, title={Claude Haiku 5.5}, yticklabels={}, xlabel={$L/R$}]
\addplot[black!25, thin, forget plot] coordinates {(10,0) (10,1.5)};
\addplot[black!25, thin, forget plot] coordinates {(50,0) (50,1.5)};
\addplot[black!25, thin, forget plot] coordinates {(100,0) (100,1.5)};
\addplot[orange!80!black, densely dashed, thick] {0.4769 + 0.09915*x};
\addplot[gray, dotted, thick] {0.4188 + 0.06667*x};
\addplot[gray!60!black, dashed, thick] {0.6513 + 0.02222*x};
\addplot[gray!40!black, dashdotted, thick] {0.4120 + 0.04444*x};
\addplot[orange!80!black, dashdotted, thick] {0.6103 + 0.03761*x};
\addplot[orange!80!black, thick] {0.7385 + 0.01368*x};
\addplot[orange!50!black, loosely dotted, very thick] {0.6206 + 0.02222*x};
\addplot[blue!60!black, very thick] {0.5061 + 0.00684*x};
\addplot[black, thick] {1};
\addplot[red!70!black, thick, densely dotted] {0.27009*x};
\end{axis}
\begin{axis}[name=f, at={(e.east)}, anchor=west, xshift=0.6cm, title={Gemini 3.1 Flash-Lite}, yticklabels={}, xlabel={$L/R$}, legend to name=senslegend, legend columns=5, legend style={draw=none, font=\scriptsize, /tikz/every even column/.append style={column sep=6pt}}]
\addplot[black!25, thin, forget plot] coordinates {(10,0) (10,1.5)};
\addplot[black!25, thin, forget plot] coordinates {(50,0) (50,1.5)};
\addplot[black!25, thin, forget plot] coordinates {(100,0) (100,1.5)};
\addplot[orange!80!black, densely dashed, thick] {0.3539 + 0.09744*x};
\addplot[gray, dotted, thick] {0.1248 + 0.18291*x};
\addplot[gray!60!black, dashed, thick] {0.2564 + 0.12137*x};
\addplot[gray!40!black, dashdotted, thick] {0.2257 + 0.12991*x};
\addplot[orange!80!black, dashdotted, thick] {0.3898 + 0.07692*x};
\addplot[orange!80!black, thick] {0.4445 + 0.05641*x};
\addplot[orange!50!black, loosely dotted, very thick] {0.4394 + 0.05983*x};
\addplot[blue!60!black, very thick] {0.5711 + 0.01880*x};
\addplot[black, thick] {1};
\addplot[red!70!black, thick, densely dotted] {0.27009*x};
\legend{Re-solve, Generic judge, Informed judge, Step-level judge, Re-solve + generic judge, Re-solve + informed judge, Re-solve + step-level judge, \gd{}, Review everything, Accept everything}
\end{axis}
\node[anchor=north] at ($(e.south)+(0,-0.9cm)$) {\pgfplotslegendfromname{senslegend}};
\end{tikzpicture}


==> figures/exceptions.tex <==
% Figure: exception hierarchy (typed/exceptions.py), drawn as a UML class hierarchy; generated by gen_exc.py.
\begin{tikzpicture}[font=\fontsize{8}{9.6}\selectfont,
  base/.style={draw,rounded corners=1.5pt,align=left,inner sep=3pt,anchor=west},
  root/.style={base,line width=1pt,fill=gray!15,text width=3.85cm},
  kind/.style={base,line width=0.8pt,fill=gray!8,text width=3.45cm},
  fam/.style={base,fill=blue!5,draw=blue!50!black,text width=3.25cm},
  err/.style={base,draw=red!60!black,fill=red!4,text width=4.45cm,inner sep=2pt,font=\fontsize{7.5}{8.5}\selectfont},
  edge/.style={gray!55!black,thick},
  gen/.style={gray!55!black,thick,{Triangle[open,length=2.6mm,width=2.4mm]}-}]
\node[err] (DistanceException) at (12.950,-0.000) {\texttt{DistanceException}};
\node[err] (BearingException) at (12.950,-0.460) {\texttt{BearingException}};
\node[err] (CoordinateException) at (12.950,-0.920) {\texttt{CoordinateException}};
\node[fam] (MeasurementException) at (8.800,-0.460) {\textbf{\texttt{MeasurementException}}\\[-1pt]{\fontsize{6.5}{7.5}\selectfont\itshape a number}};
\draw[gen] (MeasurementException.east) -- ++(0.32,0) coordinate (bMeasurementError);
\draw[edge] (DistanceException.west) -- (DistanceException.west -| bMeasurementError);
\draw[edge] (BearingException.west) -- (BearingException.west -| bMeasurementError);
\draw[edge] (CoordinateException.west) -- (CoordinateException.west -| bMeasurementError);
\draw[edge] (DistanceException.west -| bMeasurementError) -- (CoordinateException.west -| bMeasurementError);
\node[err] (DirectionException) at (12.950,-1.680) {\texttt{DirectionException}};
\node[err] (RadiusException) at (12.950,-2.140) {\texttt{RadiusException}};
\node[err] (RegionException) at (12.950,-2.600) {\texttt{RegionException}};
\node[err] (CategoryException) at (12.950,-3.060) {\texttt{CategoryException}};
\node[fam] (RelationException) at (8.800,-2.370) {\textbf{\texttt{RelationException}}\\[-1pt]{\fontsize{6.5}{7.5}\selectfont\itshape a yes/no relation}};
\draw[gen] (RelationException.east) -- ++(0.32,0) coordinate (bRelationError);
\draw[edge] (DirectionException.west) -- (DirectionException.west -| bRelationError);
\draw[edge] (RadiusException.west) -- (RadiusException.west -| bRelationError);
\draw[edge] (RegionException.west) -- (RegionException.west -| bRelationError);
\draw[edge] (CategoryException.west) -- (CategoryException.west -| bRelationError);
\draw[edge] (DirectionException.west -| bRelationError) -- (CategoryException.west -| bRelationError);
\node[err] (NearestException) at (12.950,-3.820) {\texttt{NearestException}};
\node[err] (OmittedCandidateException) at (12.950,-4.280) {\texttt{OmittedCandidateException}};
\node[err] (CountException) at (12.950,-4.740) {\texttt{CountException}};
\node[err] (CounterexampleException) at (12.950,-5.200) {\texttt{CounterexampleException}};
\node[err] (ExtremeException) at (12.950,-5.660) {\texttt{ExtremeException}};
\node[fam] (SelectionException) at (8.800,-4.740) {\textbf{\texttt{SelectionException}}\\[-1pt]{\fontsize{6.5}{7.5}\selectfont\itshape a claim about a set}};
\draw[gen] (SelectionException.east) -- ++(0.32,0) coordinate (bSelectionError);
\draw[edge] (NearestException.west) -- (NearestException.west -| bSelectionError);
\draw[edge] (OmittedCandidateException.west) -- (OmittedCandidateException.west -| bSelectionError);
\draw[edge] (CountException.west) -- (CountException.west -| bSelectionError);
\draw[edge] (CounterexampleException.west) -- (CounterexampleException.west -| bSelectionError);
\draw[edge] (ExtremeException.west) -- (ExtremeException.west -| bSelectionError);
\draw[edge] (NearestException.west -| bSelectionError) -- (ExtremeException.west -| bSelectionError);
\node[err] (ListedValueException) at (12.950,-6.420) {\texttt{ListedValueException}};
\node[err] (OpeningHoursException) at (12.950,-6.880) {\texttt{OpeningHoursException}};
\node[err] (TravelTimeException) at (12.950,-7.340) {\texttt{TravelTimeException}};
\node[err] (TravelDistanceException) at (12.950,-7.800) {\texttt{TravelDistanceException}};
\node[fam] (ContextReadException) at (8.800,-7.110) {\textbf{\texttt{ContextReadException}}\\[-1pt]{\fontsize{6.5}{7.5}\selectfont\itshape a value read from text}};
\draw[gen] (ContextReadException.east) -- ++(0.32,0) coordinate (bContextReadError);
\draw[edge] (ListedValueException.west) -- (ListedValueException.west -| bContextReadError);
\draw[edge] (OpeningHoursException.west) -- (OpeningHoursException.west -| bContextReadError);
\draw[edge] (TravelTimeException.west) -- (TravelTimeException.west -| bContextReadError);
\draw[edge] (TravelDistanceException.west) -- (TravelDistanceException.west -| bContextReadError);
\draw[edge] (ListedValueException.west -| bContextReadError) -- (TravelDistanceException.west -| bContextReadError);
\node[err] (ClockException) at (12.950,-8.560) {\texttt{ClockException}};
\node[fam] (CalculationException) at (8.800,-8.560) {\textbf{\texttt{CalculationException}}\\[-1pt]{\fontsize{6.5}{7.5}\selectfont\itshape own arithmetic}};
\draw[gen] (CalculationException.east) -- ++(0.32,0) coordinate (bCalculationError);
\draw[edge] (ClockException.west) -- (ClockException.west -| bCalculationError);
\draw[edge] (ClockException.west -| bCalculationError) -- (ClockException.west -| bCalculationError);
\node[kind] (StepException) at (4.650,-4.648) {\textbf{\texttt{StepException}}\\[-1pt]{\fontsize{6.5}{7.5}\selectfont\itshape a statement is false}};
\draw[gen] (StepException.east) -- ++(0.32,0) coordinate (bStepError);
\draw[edge] (MeasurementException.west) -- (MeasurementException.west -| bStepError);
\draw[edge] (RelationException.west) -- (RelationException.west -| bStepError);
\draw[edge] (SelectionException.west) -- (SelectionException.west -| bStepError);
\draw[edge] (ContextReadException.west) -- (ContextReadException.west -| bStepError);
\draw[edge] (CalculationException.west) -- (CalculationException.west -| bStepError);
\draw[edge] (MeasurementException.west -| bStepError) -- (CalculationException.west -| bStepError);
\node[err] (ConclusionMismatchException) at (12.950,-9.320) {\texttt{ConclusionMismatchException}};
\node[err] (InterpretedConclusionException) at (12.950,-9.780) {\texttt{InterpretedConclusionException}};
\node[err] (UncheckedConclusionException) at (12.950,-10.240) {\texttt{UncheckedConclusionException}};
\node[kind] (ConclusionException) at (4.650,-9.780) {\textbf{\texttt{ConclusionException}}\\[-1pt]{\fontsize{6.5}{7.5}\selectfont\itshape no single statement to blame}};
\draw[gen] (ConclusionException.east) -- ++(0.32,0) coordinate (bConclusionException);
\draw[edge] (ConclusionMismatchException.west) -- (ConclusionMismatchException.west -| bConclusionException);
\draw[edge] (InterpretedConclusionException.west) -- (InterpretedConclusionException.west -| bConclusionException);
\draw[edge] (UncheckedConclusionException.west) -- (UncheckedConclusionException.west -| bConclusionException);
\draw[edge] (ConclusionMismatchException.west -| bConclusionException) -- (UncheckedConclusionException.west -| bConclusionException);
\node[root] (SpatialReasoningException) at (0.000,-7.214) {\texttt{SpatialReasoningException}};
\draw[gen] (SpatialReasoningException.east) -- ++(0.32,0) coordinate (bSpatialReasoningException);
\draw[edge] (StepException.west) -- (StepException.west -| bSpatialReasoningException);
\draw[edge] (ConclusionException.west) -- (ConclusionException.west -| bSpatialReasoningException);
\draw[edge] (StepException.west -| bSpatialReasoningException) -- (ConclusionException.west -| bSpatialReasoningException);
\node[anchor=north west,align=left,font=\fontsize{7}{8.4}\selectfont] at (0.000,-11.050) {%
\tikz[baseline=-3pt]\draw[gen](0,0)--(0.6,0); inherits from (UML generalization)\qquad
\tikz[baseline=-3pt]\node[err,minimum width=4mm,text width=,minimum height=2.6mm]{}; concrete exception, raised by a check};
\end{tikzpicture}


==> figures/ibs.tex <==
% Figure: IBS (Section 3.2). One goal, one branch per admissible interpretation, kernel verdict per branch,
% combined by supervaluation into an outcome.
\begin{tikzpicture}[font=\footnotesize,
  box/.style={draw,rounded corners=2pt,align=center,inner sep=3pt},
  arr/.style={-{Stealth[length=1.8mm]},thick,gray!60!black}]
\node[box,fill=wrapperhlc,draw=orange!60!black,text width=3.0cm] (g) at (0,0) {typed goal $G$ with vague wording $w$};
\node[box,draw=orange!60!black,fill=wrapperhlc] (ibs) at (3.2,0) {\ibs{}};
\node[box,text width=2.9cm] (b1) at (6.45,1.05) {$G$ under\\interpretation $r_1$};
\node[box,text width=2.9cm] (b2) at (6.45,0) {$G$ under\\interpretation $r_2$};
\node[box,text width=2.9cm] (b3) at (6.45,-1.05) {$G$ under\\interpretation $r_3$};
\node[box,thick,text width=1.2cm] (k1) at (9.4,1.05) {kernel};
\node[box,thick,text width=1.2cm] (k2) at (9.4,0) {kernel};
\node[box,thick,text width=1.2cm] (k3) at (9.4,-1.05) {kernel};
\node[anchor=west] (v1) at (10.5,1.05) {holds};
\node[anchor=west] (v2) at (10.5,0) {fails};
\node[anchor=west] (v3) at (10.5,-1.05) {holds};
\node[box,text width=5.6cm,align=left,anchor=west] (c) at (11.9,0) {\textbf{combined by supervaluation}\\ all hold $\Rightarrow$ accept\\ all fail $\Rightarrow$ reject\\ otherwise $\Rightarrow$ contingent,\\ \hspace*{1em}with each interpretation\textquoteright s verdict};
\draw[arr] (g) -- (ibs);
\foreach \i in {1,2,3} {\draw[arr] (ibs.east) -- (b\i.west); \draw[arr] (b\i) -- (k\i); \draw[arr] (k\i.east) -- (v\i.west);}
\draw[decorate,decoration={brace,amplitude=4pt},thick,gray!60!black] (11.5,1.3) -- (11.5,-1.3);
\draw[arr] (11.6,0) -- (c.west);
\end{tikzpicture}


==> figures/kernel-components.tex <==
% Figure: the three kernel components (Section 3.1). (a) CTS typed signatures; (b) MIA: values as intervals
% set by written digits, compared within a declared tolerance band (illustrative; band shape follows the
% GS-QA policy 5% with 0.5 km floor around a computed 3.45 km); (c) GRE point-in-region with an egg-yolk
% broad boundary (core holds, rim unknown, exterior fails; see regions.py).
% All three panels share one bounding box so that they align.
\tikzset{
  kc/.style={font=\scriptsize},
  kbox/.style={use as bounding box},
  loc/.style={draw=blue!60!black,fill=blue!8,rounded corners=2pt,inner sep=2.5pt,minimum height=4.5mm},
  obj/.style={draw=green!45!black,fill=green!8,rounded corners=2pt,inner sep=2.5pt,minimum height=4.5mm},
  fld/.style={draw=orange!70!black,fill=orange!10,rounded corners=2pt,inner sep=2.5pt,minimum height=4.5mm},
  amt/.style={draw=gray!70!black,fill=gray!10,rounded corners=2pt,inner sep=2.5pt,minimum height=4.5mm},
  op/.style={draw,very thick,rounded corners=1pt,inner sep=2.5pt,minimum height=4.5mm,font=\scriptsize\ttfamily},
  karr/.style={-{Stealth[length=1.5mm]},thick,gray!60!black}}
\providecommand{\kcbox}{}\renewcommand{\kcbox}{\path[kbox] (-0.1,-0.75) rectangle (5.0,3.35);}
\begin{minipage}[t]{0.32\textwidth}\centering
{\footnotesize\bfseries (a) \cts{}: concept types}\\[6pt]
\begin{tikzpicture}[kc]
\kcbox
% row 1: distance
\node[loc] (l1) at (0.65,3.0) {Location};
\node[loc] (l2) at (0.65,2.35) {Location};
\node[op] (d) at (2.55,2.675) {distance};
\node[amt,anchor=west] (a1) at (3.75,2.675) {Amount};
\draw[karr] (l1.east) -- (d.west); \draw[karr] (l2.east) -- (d.west); \draw[karr] (d.east) -- (a1.west);
% row 2: nearest
\node[obj] (s1) at (0.65,1.55) {Set$\langle$Object$\rangle$};
\node[fld] (f1) at (0.65,0.9) {Field};
\node[op] (n) at (2.55,1.225) {nearest};
\node[obj,anchor=west] (o1) at (3.75,1.225) {Object};
\draw[karr] (s1.east) -- (n.west); \draw[karr] (f1.east) -- (n.west); \draw[karr] (n.east) -- (o1.west);
% row 3: ill-typed
\node[obj] (s2) at (0.65,0.1) {Set$\langle$Object$\rangle$};
\node[loc] (l3) at (0.65,-0.55) {Location};
\node[op,draw=red!70!black] (d2) at (2.55,-0.225) {distance};
\draw[karr] (s2.east) -- (d2.west); \draw[karr] (l3.east) -- (d2.west);
\node[text=red!70!black,align=left,anchor=west] at (3.3,-0.225) {\textbf{$\times$} ill-typed,\\\phantom{$\times$} rejected};
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[t]{0.32\textwidth}\centering
{\footnotesize\bfseries (b) \mia{}: numerical intervals}\\[6pt]
\begin{tikzpicture}[kc]
\kcbox
% 1 km = 2 cm, x = (km - 2.4) * 2
\fill[green!15] (1.1,0) rectangle (3.1,2.75);
\draw[green!45!black,densely dashed] (1.1,0) -- (1.1,2.75) (3.1,0) -- (3.1,2.75);
\node[green!35!black,align=center] at (2.1,3.05) {tolerance band};
\draw[blue!60!black,very thick] (2.1,0) -- (2.1,1.25);
\node[blue!60!black,anchor=south,inner sep=2pt] at (2.1,1.25) {computed};
% claim A: inside the band
\draw[black,thick,{Bar[width=2.2mm]}-{Bar[width=2.2mm]}] (2.3,2.2) -- (2.8,2.2);
\node[green!35!black,anchor=south,inner sep=3pt] at (2.55,2.2) {\textbf{\checkmark} agrees};
% claim B: outside the band
\draw[red!70!black,thick,{Bar[width=2.2mm]}-{Bar[width=2.2mm]}] (3.55,1.0) -- (4.05,1.0);
\node[red!70!black,anchor=south,inner sep=3pt] at (3.8,1.0) {\textbf{$\times$} refuted};
% axis
\draw[gray!70!black,-{Stealth[length=1.3mm]}] (0,0) -- (4.85,0);
\foreach \v/\l in {1.2/3,3.2/4} {\draw[gray!70!black] (\v,-0.06) -- (\v,0.06); \node[below,inner sep=2pt] at (\v,-0.06) {\l};}
\node[below,inner sep=2pt] at (4.45,-0.06) {km};
\node[anchor=west,inner sep=1pt,gray!40!black] at (0.0,-0.55) {\tikz[baseline=-0.6ex]\draw[thick,{Bar[width=1.8mm]}-{Bar[width=1.8mm]}] (0,0) -- (0.35,0); claim, as precise as its digits};
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[t]{0.32\textwidth}\centering
{\footnotesize\bfseries (c) \gre{}: spatial relations}\\[6pt]
\begin{tikzpicture}[kc]
\kcbox
\fill[orange!12] (2.2,1.3) ellipse[x radius=1.85cm,y radius=1.25cm];
\draw[orange!70!black,densely dashed] (2.2,1.3) ellipse[x radius=1.85cm,y radius=1.25cm];
\fill[blue!10] (2.2,1.3) ellipse[x radius=1.05cm,y radius=0.68cm];
\draw[blue!60!black,thick] (2.2,1.3) ellipse[x radius=1.05cm,y radius=0.68cm];
\node[blue!60!black] at (2.2,1.65) {core};
\node[orange!70!black] at (2.2,2.25) {broad boundary (rim)};
\fill (1.9,1.1) circle[radius=1.8pt] node[anchor=west,inner sep=2.5pt] {holds};
\fill (3.6,1.0) circle[radius=1.8pt] node[anchor=north,inner sep=2.5pt] {undecided};
\fill (4.45,2.85) circle[radius=1.8pt] node[anchor=east,inner sep=2.5pt] {fails};
\node[orange!70!black] at (2.2,-0.45) {rim width set by map accuracy};
\end{tikzpicture}
\end{minipage}


==> figures/opening-mermaid.tex <==
% Figure 1: MapEval 557 (Little Mermaid). Shows the semantic wrapper
% opening two readings of "the direction" and the kernel checking each.
% Coordinates from the MapEval context; report lines from demo/current-589.json.
\colorlet{wrapperhl}{orange!8}% wrapper box fill = highlight of the step that opens the interpretations
\footnotesize
\setlength{\fboxsep}{4pt}
\makebox[\dimexpr0.965\textwidth+2\fboxsep+0.8pt\relax][l]{\hspace{0.8em}\small\bfseries LLM Spatial Reasoning}\\[3pt]
\fbox{\begin{minipage}{0.965\textwidth}
\textbf{Question} (MapEval): What is the direction of the Little Mermaid statue from Copenhagen Central Station?\quad Options: East, West, North, South.\\[2pt]
\textbf{Context}: Little Mermaid (55.6929, 12.5993); Copenhagen Central Station (55.6728, 12.5649).\\[2pt]
\textbf{Reasoning} (GPT-4o, abridged): The latitude of the Little Mermaid statue (55.6929) is greater \ldots\ the statue is to the north \ldots\ The longitude \ldots\ (12.5993) is greater \ldots\ the statue is to the east \ldots\ {\sethlcolor{wrapperhl}\hl{Since the Little Mermaid statue is both north and east of Copenhagen Central Station, the primary direction considering the options given is \textbf{North}.}}\\[2pt]
\textbf{Conclusion statement}: North.
\end{minipage}}\\[0pt]
\begin{tikzpicture}[font=\footnotesize,
  box/.style={draw,rounded corners=2pt,align=center,inner sep=4pt},
  arr/.style={-{Stealth[length=2mm]},thick,gray!70!black},
  nsec/.style={fill=blue!8}, esec/.style={fill=violet!10},
  tick/.style={font=\scriptsize,inner sep=1pt,gray!40!black},
  info/.style={anchor=west,align=left,text width=7.0cm}]
% ---- Reading 1 (top row): compass bearing on a local grid (km); station at origin, statue 2.16 km E, 2.22 km N
\begin{scope}[shift={(4.9,4.0)},x=0.857cm,y=0.857cm]
\fill[nsec] (0,0) -- (0,2.8) -- (2.8,2.8) -- cycle;
\fill[esec] (0,0) -- (2.8,2.8) -- (2.8,0) -- cycle;
\draw[gray,dashed] (0,0) -- (2.8,2.8);
\draw[gray!60] (0,0) rectangle (2.8,2.8);
\foreach \t in {1,2} {\draw[gray!60] (\t,0) -- (\t,-0.07) node[below,tick] {\t}; \draw[gray!60] (0,\t) -- (-0.07,\t) node[left,tick] {\t};}
\node[tick,anchor=north] at (1.4,-0.32) {km east};
\node[tick,anchor=south,rotate=90] at (-0.36,1.4) {km north};
\node[blue!60!black] at (0.75,2.4) {North};
\node[violet!70!black] at (2.2,0.5) {East};
\draw[-{Stealth[length=1.8mm]},thick] (0,0) -- (2.16,2.22);
\fill[red!70!black] (2.16,2.22) circle[radius=0.07];
\fill (0,0) circle[radius=0.07];
\draw[gray!70!black] (0,0) ++(90:0.8) arc[start angle=90,end angle=46,radius=0.8];
\node[anchor=west,inner sep=1pt,font=\scriptsize] at (0.1,1.0) {44.0$^\circ$};
\coordinate (m1a) at (-1.11,-0.75); \coordinate (m1b) at (2.8,2.8); \coordinate (m1r) at (2.8,1.4);
\end{scope}
\node[info] (i1) at ($(m1r)+(0.35,0)$) {\textbf{Interpretation 1:}\\\textbf{compass bearing}\\ drawn on a local grid, in kilometres\\[5pt] bearing 44.0$^\circ$ lies in the North sector\\ $\Rightarrow$ North \quad \textcolor{green!40!black}{\textbf{conclusion holds}}};
\node[fit={(m1a)(m1b)(i1)},draw=gray!60,rounded corners=2pt,inner sep=3pt] (k1) {};
% ---- Reading 2 (bottom row): larger coordinate difference on plate carree (raw degrees); units of 0.01 deg
\begin{scope}[shift={(4.9,0)},x=0.686cm,y=0.686cm]
\fill[nsec] (0,0) -- (0,3.5) -- (3.5,3.5) -- cycle;
\fill[esec] (0,0) -- (3.5,3.5) -- (3.5,0) -- cycle;
\draw[gray,dashed] (0,0) -- (3.5,3.5);
\draw[gray!60] (0,0) rectangle (3.5,3.5);
\foreach \t in {1,2,3} {\draw[gray!60] (\t,0) -- (\t,-0.09) node[below,tick] {.0\t}; \draw[gray!60] (0,\t) -- (-0.09,\t) node[left,tick] {.0\t};}
\node[tick,anchor=north] at (1.75,-0.4) {$\Delta$lon (degrees)};
\node[tick,anchor=south,rotate=90] at (-0.75,1.75) {$\Delta$lat (degrees)};
\node[blue!60!black] at (0.95,3.0) {North};
\node[violet!70!black] at (2.75,0.62) {East};
\draw[gray!70!black,densely dotted] (3.44,0) -- (3.44,2.01) -- (0,2.01);
\draw[-{Stealth[length=1.8mm]},thick] (0,0) -- (3.44,2.01);
\fill[red!70!black] (3.44,2.01) circle[radius=0.09];
\fill (0,0) circle[radius=0.09];
\coordinate (m2a) at (-1.38,-0.95); \coordinate (m2b) at (3.5,3.5); \coordinate (m2r) at (3.5,1.75);
\end{scope}
\node[info] (i2) at ($(m2r)+(0.35,0)$) {\textbf{Interpretation 2:}\\\textbf{larger coordinate difference}\\ drawn on a plate carr\'ee, in degrees\\[5pt] $|\Delta\text{lon}|$ 0.0344$^\circ$ $>$ $|\Delta\text{lat}|$ 0.0201$^\circ$\\ $\Rightarrow$ East \quad \textcolor{red!70!black}{\textbf{conclusion fails}}};
\node[fit={(m2a)(m2b)(i2)(m2a -| i1.east)},draw=gray!60,rounded corners=2pt,inner sep=3pt] (k2) {};
% ---- wrapper
\coordinate (wm) at ($(k1.south)!0.5!(k2.north)$); \coordinate (wx) at (1.65,0);
\node[box,fill=wrapperhl,draw=orange!60!black,text width=3.1cm] (w) at (wx |- wm) {``the primary direction''\\ admits two interpretations};
\draw[arr] (w.east) -- (k1.west);
\draw[arr] (w.east) -- (k2.west);
% ---- column titles and notes
\node[font=\small\bfseries,anchor=south] (kt) at ($(k1.north)+(0,1mm)$) {Syntactic Kernel};
\node[font=\small\bfseries,anchor=base] at (w.north |- kt.base) {Semantic Wrapper};
\node[font=\footnotesize\itshape,gray!30!black,anchor=north] (kb) at ($(k2.south)+(0,-1mm)$) {checking individual branches};
\node[font=\footnotesize\itshape,gray!30!black,anchor=base] (wb) at (w.south |- kb.base) {interpreting ambiguity};
% ---- DATUM frame: consumes the reasoning (arrow in) and produces the exception report (arrow out)
\begin{scope}[on background layer]
\node[fit={($(kt.north)+(0,2.5mm)$)(kb)(wb)(k1)(k2)(w)},draw=black!70,line width=0.8pt,fill=gray!4,rounded corners=4pt,inner sep=6pt] (D) {};
\end{scope}
\node[fill=white,inner sep=2pt,anchor=west,font=\large\bfseries] at ($(D.north west)+(4mm,0)$) {\gd{}};
\node[single arrow,draw=none,fill=gray!45,rotate=-90,minimum height=5.5mm,minimum width=10mm,single arrow head extend=2.5mm,anchor=tip] at (D.north) {};
\node[single arrow,draw=none,fill=gray!45,rotate=-90,minimum height=5.5mm,minimum width=10mm,single arrow head extend=2.5mm,anchor=tail] at (D.south) {};
\end{tikzpicture}\\[0pt]
\makebox[\dimexpr0.965\textwidth+2\fboxsep+0.8pt\relax][l]{\hspace{0.8em}\small\bfseries Verification Report}\\[3pt]
\fbox{\begin{minipage}{0.965\textwidth}
\setlength{\fboxsep}{1pt}%
\scriptsize\ttfamily\raggedright
\textbf{\gd{}}: \outcome{\rmfamily Contingent}\\[2pt]
mapeval/557: conditionally verified [GD-C101]: the conclusion agrees only under some interpretations\\
\kern-\fboxsep\colorbox{wrapperhl}{\renewcommand{\arraystretch}{0.9}\begin{tabular}{@{}l@{}}ReadingSplit: the conclusion depends on the interpretation\\
\hspace*{2em}holds under direction=bearing\symbol{95}sector4\\
\hspace*{2em}fails under direction=dominant\symbol{95}axis\end{tabular}}\\
OK: 4 of 7 transcribed steps agree with the map context\\
\textbf{Fix}: state which interpretation the question means; the conclusion holds only under those listed
\end{minipage}}
\normalsize


==> figures/opening.tex <==
% Section 7 case figure (formerly Figure 1): GS-QA T4/2790. Reasoning with the refuted span highlighted, a map of the
% listed places (local km grid around Memory Garden), and the report DATUM prints
% (text as exported in demo/current-589.json). Coordinates from data/gsqa-fresh-150-ctx.
\footnotesize
\setlength{\fboxsep}{4pt}
\fbox{\begin{minipage}{0.965\textwidth}
\begin{minipage}[t]{0.58\textwidth}\vspace{0pt}
\textbf{Question} (GS-QA): What attraction can I find within 40 kilometers ahead of Memory Garden, Baltimore, MD toward National Firearms Museum, Fairfax, VA?\\[3pt]
\textbf{Reasoning} (GPT-4o, abridged): \ldots\ \textbf{1. Identify the Direction}: Determine the general direction from Memory Garden, Baltimore, MD (39.30002, -76.63858) to the National Firearms Museum, Fairfax, VA (38.86295, -77.33558). This direction is approximately southwest. \ldots\ \textbf{3. Filter Attractions}: \ldots\ calculating the perpendicular distance from each place to the path \ldots\ Upon performing these calculations, ``Dumbarton Farm Pillar'' (39.37578, -76.61923) is found to be within 40 kilometers of the path \ldots\ and \hlbad{s6}{lies in the direction towards Fairfax, VA.} Therefore, it is a suitable answer to the question.\\[3pt]
\textbf{Conclusion statement}: Dumbarton Farm Pillar.
\end{minipage}\hfill
\begin{minipage}[t]{0.40\textwidth}\vspace{0pt}\centering
\begin{tikzpicture}[x=0.06cm,y=0.06cm,font=\scriptsize]
\fill[green!12] (0,0) -- (-163.8:40) arc[start angle=-163.8,end angle=-118.8,radius=40] -- cycle;
\draw[gray!60] (0,0) circle[radius=40];
\node[gray,anchor=south west,inner sep=1pt] at (45:40) {40 km};
\foreach \p in {(1.0,-1.7),(1.9,-1.0),(1.9,-1.0),(1.9,1.2),(2.0,-1.0),(-1.6,-3.1),(3.8,-0.8),(4.4,-0.9),(-4.8,0.3),(-5.0,1.8),(-5.6,1.7),(-0.4,8.9),(9.6,8.1),(4.3,15.1),(-13.4,1.7),(-13.9,-3.6),(-10.2,14.5),(4.3,-19.8),(-0.1,36.6),(9.0,-34.8)} \fill[gray!70] \p circle[radius=0.9];
\draw[-{Stealth[length=2mm]},thick,blue!60!black] (0,0) -- (-141.3:50) node[anchor=north,align=center,text width=1.6cm,yshift=-1pt] {toward Fairfax\\(77 km)};
\fill[green!50!black] (-11.1,-9.1) circle[radius=1.5] node[anchor=east,inner sep=2pt] {Tardis};
\fill[green!50!black] (-21.8,-18.3) circle[radius=1.5] node[anchor=east,inner sep=2pt] {Scott's Cove};
\fill[red!75!black] (1.7,8.4) circle[radius=1.6];
\draw[red!75!black,thin] (1.7,8.4) -- (-6,27) node[anchor=south,inner sep=1pt,align=center,text=red!75!black] {Dumbarton Farm Pillar\\(conclusion: 11$^\circ$, 8.6 km)};
\fill (0,0) circle[radius=1.6] node[anchor=north west,inner sep=1.5pt] {Memory Garden};
\draw[-{Stealth[length=1.6mm]}] (38,-50) -- (38,-40) node[anchor=south,inner sep=1pt] {N};
\end{tikzpicture}\\[-1pt]
{\scriptsize Shaded: within 40 km and within 22.5$^\circ$ of the heading to Fairfax.}
\end{minipage}
\end{minipage}}\\[5pt]
\fbox{\begin{minipage}{0.965\textwidth}
\setlength{\fboxsep}{1pt}%
\scriptsize\ttfamily\raggedright
\textbf{\gd{}}: \outcome{\rmfamily Refuted}\\[2pt]
gsqa/T4/2790: error [GD-E401]: a wrong step changes the conclusion\\
\textbf{DirectionException}: Dumbarton Farm Pillar is not southwest of Memory Garden, Baltimore, MD:\\
\hspace*{2em}its bearing is 11 deg (southwest sector 202.5 to 247.5 deg)\\
\hspace*{2em}at \ttbox{stepbad}{s6} in\symbol{95}direction(from=Memory Garden, Baltimore, MD, to=Dumbarton Farm Pillar,\\
\hspace*{4em}direction=southwest)\ \ "lies in the direction towards Fairfax, VA."\\
\hspace*{2em}at conclusion \symbol{123}"name": "Dumbarton Farm Pillar"\symbol{125}\\
\hspace*{4em}computed: Tardis, Scott's Cove at Rocky Gorge Reservoir\\
Evaluated under: direction and toward sectors are 45 degrees wide (+-22.5),\\
\hspace*{2em}as in GS-QA's SQL templates\\
\textbf{Fix}: test s6 again from the listed coordinates, then redo every step that uses it
\end{minipage}}\\[3pt]
{\scriptsize\sffamily
\colorbox{stepbad}{\strut wrong step}\quad
{\color{green!50!black}$\bullet$} valid conclusions computed by \gd{}\quad
{\color{gray!70}$\bullet$} other listed attractions}
\normalsize


==> figures/worked-flow.tex <==
% Figure: one case (GS-QA T26/689, reduced to two steps) from language to typed contract to kernel checks to verdict.
\begin{tikzpicture}[font=\small,
  band/.style={font=\small\bfseries,align=right,anchor=east,text width=1.7cm},
  bx/.style={align=left,inner sep=5pt,anchor=north,font=\footnotesize,text width=5.0cm},
  flow/.style={-{Stealth[length=2.4mm]},thick,gray!60!black},
  via/.style={font=\scriptsize,fill=white,inner sep=2pt,text=gray!30!black}]
\newcommand{\code}[1]{{\scriptsize\ttfamily #1}}
\newcommand{\ok}{\textcolor{green!45!black}{\checkmark}}
\def\xa{4.7}\def\xb{10.35}\def\xc{16.0}
% ---------- 1. language
\node[bx,text width=7.825cm] (q) at (6.1125,0) {\textbf{Question}\\ \emph{How far away is the nearest fast food restaurant with respect to Inn at Bay Harbor, Bay Harbor, MI?}};
\node[bx,text width=7.825cm] (r) at (14.5875,0) {\textbf{LLM reasoning}\\ \emph{The nearest fast food restaurant is Panera Bread, located approximately 3.647~km from the Inn at Bay Harbor.}};
\node[fit=(q)(r),inner sep=0pt] (qrow) {};
\path (qrow.south) ++(0,-1.0) coordinate (row2);
% ---------- 2. typed contract
\node[bx] (c1) at (\xa,0 |- row2) {\textbf{goal and steps}\\[3pt]
\code{goal: distance(Inn,}\\\code{\ \ \ \ \ \ nearest(fast\_food, Inn))}\\[2pt]
\code{s1:\ \ \ nearest(fast\_food, Inn)}\\\code{\ \ \ \ \ \ = Panera}\\[2pt]
\code{s2:\ \ \ distance(Inn, Panera)}\\\code{\ \ \ \ \ \ = 3.647 km}};
\node[bx] (c2) at (\xb,0 |- row2) {\textbf{records}\\[3pt]
\code{Inn : Location}\\\hspace*{1.2em}(45.36903, $-$85.0155)\\[2pt]
\code{Panera : Object}\\\hspace*{1.2em}(45.37056, $-$84.97155)\\[2pt]
\code{fast\_food : Set<Object>}\\\hspace*{1.2em}30 places listed};
\node[bx] (c3) at (\xc,0 |- row2) {\textbf{values and policies}\\[3pt]
\code{3.647 km} $\to$ [3.6465, 3.6475]\\\hspace*{1.2em}interval of the last digit\\[2pt]
\code{tolerance} = $\pm\max(5\%,\,0.5~\text{km})$\\[2pt]
\code{interpretations}: one\\\hspace*{1.2em}(\ibs{} finds no vague wording)};
\node[fit=(c1)(c2)(c3),inner sep=0pt] (crow) {};
\path (crow.south) ++(0,-1.0) coordinate (row3);
% ---------- 3. kernel checks
\node[bx] (k1) at (\xa,0 |- row3) {\textbf{\cts{}}: type-check\\[3pt]
\code{nearest}: Set$\langle$Object$\rangle$ $\times$ Field $\to$ Object \ok\\[2pt]
\code{distance}: Location $\times$ Location $\to$ Amount \ok};
\node[bx] (k2) at (\xb,0 |- row3) {\textbf{\gre{}}: recompute\\[3pt]
haversine(Inn, Panera) = 3.44~km\\[2pt]
map database: nearest is Panera Bread, at 3.45~km \ok};
\node[bx] (k3) at (\xc,0 |- row3) {\textbf{\mia{}}: compare\\[3pt]
$|3.647 - 3.44| = 0.21~\text{km} \le 0.5~\text{km}$\\[2pt]
s2 agrees within tolerance \ok};
\node[fit=(k1)(k2)(k3),inner sep=0pt] (krow) {};
\path (krow.south) ++(0,-1.0) coordinate (row4);
% ---------- 4. verdict
\node[bx,text width=16.3cm] (v) at (\xb,0 |- row4) {\textbf{\outcome{Proved}}\quad the recomputed conclusion agrees (Panera Bread, 3.45~km); steps s1 and s2 are consistent; the closure rule \code{geometry.distance} derives the goal from s1 and s2.};
% ---------- equal-height box outlines, drawn behind the text
\newcommand{\rowbox}[4]{\draw[#3,fill=#4] (#1.west |- #2.north) rectangle (#1.east |- #2.south);}
\begin{scope}[on background layer]
\rowbox{q}{qrow}{black}{white}\rowbox{r}{qrow}{blue!60!black}{white}
\rowbox{c1}{crow}{black}{white}\rowbox{c2}{crow}{black}{white}\rowbox{c3}{crow}{black}{white}
\rowbox{k1}{krow}{black}{gray!8}\rowbox{k2}{krow}{black}{gray!8}\rowbox{k3}{krow}{black}{gray!8}
\rowbox{v}{v}{green!45!black}{green!7}
\end{scope}
% ---------- band labels
\node[band] at (1.85,0 |- qrow.center) {Language};
\node[band] at (1.85,0 |- crow.center) {Typed\\contract};
\node[band] at (1.85,0 |- krow.center) {Kernel\\checks};
\node[band] at (1.85,0 |- v.center) {Verdict};
% ---------- arrows
\draw[flow] (\xa,0 |- qrow.south) -- node[via] {Converter $\cdot$ Binder $\cdot$ \ibs{}} (c1.north |- crow.north);
\draw[flow] (\xc,0 |- qrow.south) -- node[via] {Transcriber} (c3.north |- crow.north);
\foreach \a/\b in {c1/k1,c2/k2,c3/k3} \draw[flow,dashed] (\a.south |- crow.south) -- (\b.north |- krow.north);
\draw[flow] (k1.east |- krow.center) -- (k2.west |- krow.center); \draw[flow] (k2.east |- krow.center) -- (k3.west |- krow.center);
\draw[flow] (k2.south |- krow.south) -- node[via] {Reporter} (v.north);
\end{tikzpicture}

